Strong Stationarity Conditions for Optimal Control of Hybrid Systems

We present necessary and sufficient optimality conditions for finite time optimal control problems for a class of hybrid systems described by linear complementarity models. Although these optimal control problems are difficult in general due to the presence of complementarity constraints, we provide a set of structural assumptions ensuring that the tangent cone of the constraints possesses geometric regularity properties. These imply that the classical Karush-Kuhn-Tucker conditions of nonlinear programming theory are both necessary and sufficient for local optimality, which is not the case for general mathematical programs with complementarity constraints. We also present sufficient conditions for global optimality. We proceed to show that the dynamics of every continuous piecewise affine system can be written as the optimizer of a mathematical program which results in a linear complementarity model satisfying our structural assumptions. Hence, our stationarity results apply to a large class of hybrid systems with piecewise affine dynamics. We present simulation results showing the substantial benefits possible from using a nonlinear programming approach to the optimal control problem with complementarity constraints instead of a more traditional mixed-integer formulation.

==> performance_profile_N8.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.85,
xmax=20,
xtick={ 1,  5, 10, 15, 20},
xlabel={Performance ratio $\frac{t_s}{t_{s,min}}$},
xmajorgrids,
ymin=0,
ymax=100.5,
ylabel={Number of problems solved [\%]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.2\\
1	0.4\\
1	0.6\\
1	0.8\\
1	1\\
1	1.2\\
1	1.4\\
1	1.6\\
1	1.8\\
1	2\\
1	2.2\\
1	2.4\\
1	2.6\\
1	2.8\\
1	3\\
1	3.2\\
1	3.4\\
1	3.6\\
1	3.8\\
1	4\\
1	4.2\\
1	4.4\\
1	4.6\\
1	4.8\\
1	5\\
1	5.2\\
1	5.4\\
1	5.6\\
1	5.8\\
1	6\\
1	6.2\\
1	6.4\\
1	6.6\\
1	6.8\\
1	7\\
1	7.2\\
1	7.4\\
1	7.6\\
1	7.8\\
1	8\\
1	8.2\\
1	8.4\\
1	8.6\\
1	8.8\\
1	9\\
1	9.2\\
1	9.4\\
1	9.6\\
1	9.8\\
1	10\\
1	10.2\\
1	10.4\\
1	10.6\\
1	10.8\\
1	11\\
1	11.2\\
1	11.4\\
1	11.6\\
1	11.8\\
1	12\\
1	12.2\\
1	12.4\\
1	12.6\\
1	12.8\\
1	13\\
1	13.2\\
1	13.4\\
1	13.6\\
1	13.8\\
1	14\\
1	14.2\\
1	14.4\\
1	14.6\\
1	14.8\\
1	15\\
1	15.2\\
1	15.4\\
1	15.6\\
1	15.8\\
1	16\\
1	16.2\\
1	16.4\\
1	16.6\\
1	16.8\\
1	17\\
1	17.2\\
1	17.4\\
1	17.6\\
1	17.8\\
1	18\\
1	18.2\\
1	18.4\\
1	18.6\\
1	18.8\\
1	19\\
1	19.2\\
1	19.4\\
1	19.6\\
1	19.8\\
1	20\\
1	20.2\\
1	20.4\\
1	20.6\\
1	20.8\\
1	21\\
1	21.2\\
1	21.4\\
1	21.6\\
1	21.8\\
1	22\\
1	22.2\\
1	22.4\\
1	22.6\\
1	22.8\\
1	23\\
1	23.2\\
1	23.4\\
1	23.6\\
1	23.8\\
1	24\\
1	24.2\\
1	24.4\\
1	24.6\\
1	24.8\\
1	25\\
1	25.2\\
1	25.4\\
1	25.6\\
1	25.8\\
1	26\\
1	26.2\\
1	26.4\\
1	26.6\\
1	26.8\\
1	27\\
1	27.2\\
1	27.4\\
1	27.6\\
1	27.8\\
1	28\\
1	28.2\\
1	28.4\\
1	28.6\\
1	28.8\\
1	29\\
1	29.2\\
1	29.4\\
1	29.6\\
1	29.8\\
1	30\\
1	30.2\\
1	30.4\\
1	30.6\\
1	30.8\\
1	31\\
1	31.2\\
1	31.4\\
1	31.6\\
1	31.8\\
1	32\\
1	32.2\\
1	32.4\\
1	32.6\\
1	32.8\\
1	33\\
1	33.2\\
1	33.4\\
1	33.6\\
1	33.8\\
1	34\\
1	34.2\\
1	34.4\\
1	34.6\\
1	34.8\\
1	35\\
1	35.2\\
1	35.4\\
1	35.6\\
1	35.8\\
1	36\\
1	36.2\\
1	36.4\\
1	36.6\\
1	36.8\\
1	37\\
1	37.2\\
1	37.4\\
1	37.6\\
1	37.8\\
1	38\\
1	38.2\\
1	38.4\\
1	38.6\\
1	38.8\\
1	39\\
1	39.2\\
1	39.4\\
1	39.6\\
1	39.8\\
1	40\\
1	40.2\\
1	40.4\\
1	40.6\\
1	40.8\\
1	41\\
1	41.2\\
1	41.4\\
1	41.6\\
1	41.8\\
1	42\\
1	42.2\\
1	42.4\\
1	42.6\\
1	42.8\\
1	43\\
1	43.2\\
1	43.4\\
1	43.6\\
1	43.8\\
1	44\\
1	44.2\\
1	44.4\\
1	44.6\\
1	44.8\\
1	45\\
1	45.2\\
1	45.4\\
1	45.6\\
1	45.8\\
1	46\\
1	46.2\\
1	46.4\\
1	46.6\\
1	46.8\\
1	47\\
1	47.2\\
1	47.4\\
1	47.6\\
1	47.8\\
1	48\\
1	48.2\\
1	48.4\\
1	48.6\\
1	48.8\\
1	49\\
1	49.2\\
1	49.4\\
1	49.6\\
1	49.8\\
1	50\\
1	50.2\\
1	50.4\\
1	50.6\\
1	50.8\\
1	51\\
1	51.2\\
1	51.4\\
1	51.6\\
1	51.8\\
1	52\\
1	52.2\\
1	52.4\\
1	52.6\\
1	52.8\\
1	53\\
1	53.2\\
1	53.4\\
1	53.6\\
1	53.8\\
1	54\\
1	54.2\\
1	54.4\\
1	54.6\\
1	54.8\\
1	55\\
1	55.2\\
1	55.4\\
1	55.6\\
1	55.8\\
1	56\\
1	56.2\\
1	56.4\\
1	56.6\\
1	56.8\\
1	57\\
1	57.2\\
1	57.4\\
1	57.6\\
1	57.8\\
1	58\\
1	58.2\\
1	58.4\\
1	58.6\\
1	58.8\\
1	59\\
1	59.2\\
1	59.4\\
1	59.6\\
1	59.8\\
1	60\\
1	60.2\\
1	60.4\\
1	60.6\\
1	60.8\\
1	61\\
1	61.2\\
1	61.4\\
1	61.6\\
1	61.8\\
1	62\\
1	62.2\\
1	62.4\\
1	62.6\\
1	62.8\\
1	63\\
1	63.2\\
1	63.4\\
1	63.6\\
1	63.8\\
1	64\\
1	64.2\\
1	64.4\\
1	64.6\\
1	64.8\\
1	65\\
1	65.2\\
1	65.4\\
1	65.6\\
1	65.8\\
1	66\\
1	66.2\\
1	66.4\\
1	66.6\\
1	66.8\\
1	67\\
1	67.2\\
1	67.4\\
1	67.6\\
1	67.8\\
1	68\\
1	68.2\\
1	68.4\\
1	68.6\\
1	68.8\\
1	69\\
1	69.2\\
1	69.4\\
1	69.6\\
1	69.8\\
1	70\\
1	70.2\\
1	70.4\\
1	70.6\\
1	70.8\\
1	71\\
1	71.2\\
1	71.4\\
1	71.6\\
1	71.8\\
1	72\\
1	72.2\\
1	72.4\\
1	72.6\\
1	72.8\\
1	73\\
1	73.2\\
1	73.4\\
1	73.6\\
1	73.8\\
1	74\\
1	74.2\\
1	74.4\\
1	74.6\\
1	74.8\\
1	75\\
1	75.2\\
1	75.4\\
1	75.6\\
1	75.8\\
1	76\\
1	76.2\\
1	76.4\\
1	76.6\\
1	76.8\\
1	77\\
1	77.2\\
1	77.4\\
1	77.6\\
1	77.8\\
1	78\\
1	78.2\\
1	78.4\\
1	78.6\\
1	78.8\\
1	79\\
1	79.2\\
1	79.4\\
1	79.6\\
1	79.8\\
1	80\\
1	80.2\\
1	80.4\\
1	80.6\\
1	80.8\\
1	81\\
1	81.2\\
1	81.4\\
1	81.6\\
1	81.8\\
1	82\\
1	82.2\\
1	82.4\\
1	82.6\\
1	82.8\\
1	83\\
1	83.2\\
1	83.4\\
1	83.6\\
1	83.8\\
1	84\\
1	84.2\\
1	84.4\\
1	84.6\\
1	84.8\\
1	85\\
1	85.2\\
1	85.4\\
1	85.6\\
1	85.8\\
1	86\\
1	86.2\\
1	86.4\\
1	86.6\\
1	86.8\\
1	87\\
1	87.2\\
1	87.4\\
1	87.6\\
1	87.8\\
1	88\\
1	88.2\\
1	88.4\\
1	88.6\\
1	88.8\\
1	89\\
1	89.2\\
1	89.4\\
1	89.6\\
1	89.8\\
1	90\\
1	90.2\\
1	90.4\\
1	90.6\\
1	90.8\\
1	91\\
1	91.2\\
1	91.4\\
1	91.6\\
1	91.8\\
1	92\\
1	92.2\\
1	92.4\\
1	92.6\\
1	92.8\\
1	93\\
1	93.2\\
1	93.4\\
1	93.6\\
1	93.8\\
1	94\\
1	94.2\\
1	94.4\\
1	94.6\\
1	94.8\\
1	95\\
1	95.2\\
1	95.4\\
1	95.6\\
1	95.8\\
1	96\\
1	96.2\\
1	96.4\\
1.03711678517507	96.6\\
1.03932762582089	96.8\\
1.05849637452827	97\\
1.06012678005085	97.2\\
1.06404919940432	97.4\\
1.08473025848723	97.6\\
1.09722239582245	97.8\\
1.15769206732267	98\\
1.16326530612231	98.2\\
1.23636223149443	98.4\\
1.27222326382387	98.6\\
1.28042304248282	98.8\\
1.37125837242148	99\\
1.52577417891666	99.2\\
1.59734540927473	99.4\\
1.86301316698148	99.6\\
2.30158839331422	99.8\\
5.62036979170267	100\\
};
\addlegendentry{Sparse LC model};

\addplot [color=mycolor2,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.2\\
1	0.4\\
1	0.6\\
1	0.8\\
1	1\\
1	1.2\\
1	1.4\\
1	1.6\\
1	1.8\\
1	2\\
1	2.2\\
1	2.4\\
1	2.6\\
1	2.8\\
1	3\\
1	3.2\\
1	3.4\\
1.02112542162811	3.6\\
1.03296632355648	3.8\\
1.0462442362686	4\\
1.05128207867461	4.2\\
1.06474868016293	4.4\\
1.06730829323164	4.6\\
1.07482862472955	4.8\\
1.07860209572111	5\\
1.08365064549183	5.2\\
1.09558777576404	5.4\\
1.11897173567231	5.6\\
1.11931924709249	5.8\\
1.12142991063064	6\\
1.12500025200051	6.2\\
1.13953542451969	6.4\\
1.14754215929347	6.6\\
1.15068591662156	6.8\\
1.16528693410127	7\\
1.18518518518512	7.2\\
1.18617054519211	7.4\\
1.19069871275377	7.6\\
1.19379902796727	7.8\\
1.20425526482909	8\\
1.21868770669977	8.2\\
1.22916536466455	8.4\\
1.24460554570404	8.6\\
1.25242581778811	8.8\\
1.26623314433027	9\\
1.27450701670928	9.2\\
1.28947564623221	9.4\\
1.29801270780974	9.6\\
1.29824440861163	9.8\\
1.32499999999999	10\\
1.33098664694969	10.2\\
1.3511441001067	10.4\\
1.3773556872558	10.6\\
1.37948818534236	10.8\\
1.39852389333516	11\\
1.40000173902455	11.2\\
1.41666666666639	11.4\\
1.42285770608702	11.6\\
1.42758479200466	11.8\\
1.42857095618997	12\\
1.43262563493399	12.2\\
1.43859491391998	12.4\\
1.44230889415566	12.6\\
1.44681043446786	12.8\\
1.44720669523643	13\\
1.44961078070599	13.2\\
1.45522383883093	13.4\\
1.46222180907935	13.6\\
1.46913389739233	13.8\\
1.47305408941375	14\\
1.47619047619045	14.2\\
1.4838735690396	14.4\\
1.48507647850053	14.6\\
1.48591286467763	14.8\\
1.488374256223	15\\
1.49006519457381	15.2\\
1.496124271363	15.4\\
1.49640220489716	15.6\\
1.50400075195317	15.8\\
1.51281755443022	16\\
1.51785602685561	16.2\\
1.53030208339233	16.4\\
1.53179354462076	16.6\\
1.54321029566105	16.8\\
1.54545343300094	17\\
1.55681747163523	17.2\\
1.56153744089335	17.4\\
1.56799764815056	17.6\\
1.57036964339294	17.8\\
1.57142617061923	18\\
1.57246189100321	18.2\\
1.5772359871633	18.4\\
1.57777658443722	18.6\\
1.57894608239339	18.8\\
1.5840017918886	19\\
1.58741058255066	19.2\\
1.59130402648535	19.4\\
1.60150592162486	19.6\\
1.6090193483876	19.8\\
1.61235962946106	20\\
1.62281044146392	20.2\\
1.62903125006302	20.4\\
1.62962962962972	20.6\\
1.63358605278689	20.8\\
1.63503724221496	21\\
1.63565702193462	21.2\\
1.63793211200165	21.4\\
1.64035103107692	21.6\\
1.65000044640086	21.8\\
1.6603773584906	22\\
1.66055313088432	22.2\\
1.66822303265899	22.4\\
1.66956793934258	22.6\\
1.67000062496095	22.8\\
1.67283705814916	23\\
1.67336599459839	23.2\\
1.67460200939612	23.4\\
1.67796681983539	23.6\\
1.6834168707996	23.8\\
1.68421052631549	24\\
1.68461424563428	24.2\\
1.68749944199934	24.4\\
1.68888888888915	24.6\\
1.69013935736465	24.8\\
1.69291107646775	25\\
1.69433978639064	25.2\\
1.69600084794749	25.4\\
1.69911222510093	25.6\\
1.70063530985279	25.8\\
1.70400035197816	26\\
1.70588198222787	26.2\\
1.71428530063278	26.4\\
1.71653360418243	26.6\\
1.71874972099961	26.8\\
1.71969554933138	27\\
1.72000135991555	27.2\\
1.7241378121358	27.4\\
1.73292031550836	27.6\\
1.73529137849053	27.8\\
1.73793178354461	28\\
1.73958398433404	28.2\\
1.74157495885077	28.4\\
1.75454289272504	28.6\\
1.75903331415806	28.8\\
1.75961598553934	29\\
1.76923372763201	29.2\\
1.7710837567506	29.4\\
1.77551020408161	29.6\\
1.7844832973801	29.8\\
1.7936515809544	30\\
1.79381687730649	30.2\\
1.79432659320792	30.4\\
1.79605386505432	30.6\\
1.79629745363125	30.8\\
1.80000000000002	31\\
1.81651594970041	31.2\\
1.81818329388795	31.4\\
1.81982176759515	31.6\\
1.82119171310424	31.8\\
1.83158124639793	32\\
1.83333333333325	32.2\\
1.83660164891721	32.4\\
1.83805570905497	32.6\\
1.84057894879881	32.8\\
1.84465907491285	33\\
1.85135219589305	33.2\\
1.86458398433428	33.4\\
1.86517125346157	33.6\\
1.86666407423957	33.8\\
1.86734519482146	34\\
1.87097034323148	34.2\\
1.87179640577829	34.4\\
1.8750000000003	34.6\\
1.87619099770011	34.8\\
1.87755341509704	35\\
1.87769654787922	35.2\\
1.878379017492	35.4\\
1.87970107117423	35.6\\
1.88259036376258	35.8\\
1.88304373123299	36\\
1.88349978763424	36.2\\
1.88461458338342	36.4\\
1.88549745053728	36.6\\
1.88956982766423	36.8\\
1.89156693637894	37\\
1.89570731856961	37.2\\
1.89999865393156	37.4\\
1.90076197491356	37.6\\
1.90140765726131	37.8\\
1.9039961442469	38\\
1.90740856474233	38.2\\
1.90756445510689	38.4\\
1.90845282420975	38.6\\
1.91261959196764	38.8\\
1.91281957928302	39\\
1.91515224054275	39.2\\
1.91666770826809	39.4\\
1.91891398862913	39.6\\
1.92241433186301	39.8\\
1.92537040560868	40\\
1.92682480694835	40.2\\
1.93055642355693	40.4\\
1.93103448275832	40.6\\
1.93750000000015	40.8\\
1.941746394645	41\\
1.94252662188013	41.2\\
1.94318252836477	41.4\\
1.94914941846918	41.6\\
1.95098339562545	41.8\\
1.95454346234589	42\\
1.95454824363054	42.2\\
1.95689709048361	42.4\\
1.97087319732264	42.6\\
1.97368801915634	42.8\\
1.9807704326171	43\\
1.98192584203986	43.2\\
1.99019425232729	43.4\\
1.9901991299555	43.6\\
1.99999736858725	43.8\\
2.00000000000014	44\\
2.00724410589891	44.2\\
2.00746409269603	44.4\\
2.00833281253283	44.6\\
2.01020855866	44.8\\
2.01190401790353	45\\
2.01369776229927	45.2\\
2.0159969761936	45.4\\
2.01886672310998	45.6\\
2.01929219872057	45.8\\
2.02353089956185	46\\
2.02399646422618	46.2\\
2.02793120544097	46.4\\
2.02999812511761	46.6\\
2.03174401625332	46.8\\
2.03278480260468	47\\
2.03409161927428	47.2\\
2.03478041601717	47.4\\
2.03759541231482	47.6\\
2.03787831442327	47.8\\
2.04347826086946	48\\
2.04605304273739	48.2\\
2.04800102393721	48.4\\
2.04918140278261	48.6\\
2.0504190912335	48.8\\
2.05309393866323	49\\
2.05376280498781	49.2\\
2.05454198369115	49.4\\
2.05769350954026	49.6\\
2.05882477885368	49.8\\
2.06730829323171	50\\
2.07253684675444	50.2\\
2.07317018643134	50.4\\
2.07462973361695	50.6\\
2.07608763582715	50.8\\
2.07692173219853	51\\
2.07894909961668	51.2\\
2.079210444898	51.4\\
2.09090997633306	51.6\\
2.09278549780409	51.8\\
2.09677063845343	52\\
2.10227201709	52.2\\
2.10370662533591	52.4\\
2.10587844315921	52.6\\
2.1065610720655	52.8\\
2.10784116698411	53\\
2.11009180624106	53.2\\
2.11236103386873	53.4\\
2.11701646703365	53.6\\
2.12025188279234	53.8\\
2.12280824861586	54\\
2.12621048186269	54.2\\
2.12804839941431	54.4\\
2.12962847229435	54.6\\
2.13130989205292	54.8\\
2.13888888888935	55\\
2.14349659662625	55.2\\
2.14894035737216	55.4\\
2.14925172656965	55.6\\
2.15151316204831	55.8\\
2.15625065100078	56\\
2.15725730851516	56.2\\
2.15942133998941	56.4\\
2.16216581424183	56.6\\
2.16842094183529	56.8\\
2.17316139588791	57\\
2.17391304347814	57.2\\
2.1773587682276	57.4\\
2.17821916960596	57.6\\
2.18181930872017	57.8\\
2.18269290861632	58\\
2.18656465821201	58.2\\
2.19008325930178	58.4\\
2.19265735228052	58.6\\
2.19309975053339	58.8\\
2.19811756826155	59\\
2.20118424594922	59.2\\
2.20168309073617	59.4\\
2.2155167026199	59.6\\
2.24138485895944	59.8\\
2.24242408938826	60\\
2.24443993855899	60.2\\
2.24467853115734	60.4\\
2.24675021102488	60.6\\
2.2527477659378	60.8\\
2.26582417339002	61\\
2.26785602685542	61.2\\
2.27907307984059	61.4\\
2.28000063996052	61.6\\
2.28182134278125	61.8\\
2.28491645078177	62\\
2.28571271595485	62.2\\
2.29230893483431	62.4\\
2.30106928585239	62.6\\
2.30232368860139	62.8\\
2.30476446696161	63\\
2.30973744989237	63.2\\
2.31410216348679	63.4\\
2.3178310647401	63.6\\
2.32455830659922	63.8\\
2.32540062019986	64\\
2.32558477534819	64.2\\
2.3265287728494	64.4\\
2.33064465728948	64.6\\
2.34444513884541	64.8\\
2.34746170256478	65\\
2.35869769008983	65.2\\
2.3620627976636	65.4\\
2.36764613976334	65.6\\
2.37903276206518	65.8\\
2.38732228239054	66\\
2.38888773155408	66.2\\
2.39130560798783	66.4\\
2.39394067944245	66.6\\
2.39705974258956	66.8\\
2.39849332937407	67\\
2.40540236201329	67.2\\
2.41378790164451	67.4\\
2.41401409785075	67.6\\
2.41711472289114	67.8\\
2.42553331815686	68\\
2.43016709843685	68.2\\
2.44036722496554	68.4\\
2.44444003555306	68.6\\
2.44775891081533	68.8\\
2.44910200256872	69\\
2.45833177093126	69.2\\
2.458333333333	69.4\\
2.46874934899917	69.6\\
2.47641479954695	69.8\\
2.48091436989674	70\\
2.48623823754053	70.2\\
2.48921109140823	70.4\\
2.48999937503873	70.6\\
2.50549278479675	70.8\\
2.52459275044578	71\\
2.52517917037567	71.2\\
2.525256045088	71.4\\
2.52630747977071	71.6\\
2.52777719911017	71.8\\
2.54878361075513	72\\
2.54878361075558	72.2\\
2.55813581689554	72.4\\
2.56604076165103	72.6\\
2.57353033082483	72.8\\
2.57447017868545	73\\
2.58695516312864	73.2\\
2.58741233069263	73.4\\
2.59829198618043	73.6\\
2.60999937503922	73.8\\
2.61224822970045	74\\
2.6187503906006	74.2\\
2.62264578115481	74.4\\
2.63398841248416	74.6\\
2.63580082124472	74.8\\
2.64130502713165	75\\
2.64242524327994	75.2\\
2.65151316204798	75.4\\
2.65217241660379	75.6\\
2.66666190506811	75.8\\
2.66666666666686	76\\
2.69047470247327	76.2\\
2.69166718746765	76.4\\
2.7073170731706	76.6\\
2.74241810186399	76.8\\
2.74444895034228	77\\
2.74626609506165	77.2\\
2.76388628488489	77.4\\
2.77777777777756	77.6\\
2.78518389582863	77.8\\
2.80645282684122	78\\
2.81250055800074	78.2\\
2.81250055800074	78.4\\
2.81481574558199	78.6\\
2.84821261171159	78.8\\
2.87500045952995	79\\
2.87671650377736	79.2\\
2.92857291657301	79.4\\
2.94845421932684	79.6\\
2.98461251497527	79.8\\
2.98837281972197	80\\
2.99359014420552	80.2\\
3.00752021021245	80.4\\
3.03296495001658	80.6\\
3.0382173718511	80.8\\
3.0406478453593	81\\
3.07734878357012	81.2\\
3.10714285714259	81.4\\
3.14102483979358	81.6\\
3.18840868497232	81.8\\
3.25620106191791	82\\
3.27000062496074	82.2\\
3.28925006869376	82.4\\
3.31250000000012	82.6\\
3.31944357644301	82.8\\
3.32759661054939	83\\
3.35096123799968	83.2\\
3.40243460022393	83.4\\
3.44318252836412	83.6\\
3.44604646478407	83.8\\
3.46153846153875	84\\
3.47944140621019	84.2\\
3.48333437493488	84.4\\
3.4999964790965	84.6\\
3.53571473211502	84.8\\
3.57142857142891	85\\
3.58277956022664	85.2\\
3.59740795210616	85.4\\
3.59999590935118	85.6\\
3.63125117180183	85.8\\
3.66336984097479	86\\
3.69655331738063	86.2\\
3.72999937503975	86.4\\
3.75237306173171	86.6\\
3.76635352442768	86.8\\
3.82666431125988	87\\
3.89062402349869	87.2\\
3.89570441122606	87.4\\
3.89843603524799	87.6\\
3.8988688933014	87.8\\
3.90849275944848	88\\
3.9161994008762	88.2\\
3.93333197539343	88.4\\
3.94520885698839	88.6\\
3.951216488392	88.8\\
4.01899091669957	89\\
4.04597798029821	89.2\\
4.04651261937265	89.4\\
4.11110679039874	89.6\\
4.25713585079066	89.8\\
4.2755889392796	90\\
4.3783709829437	90.2\\
4.37930648062474	90.4\\
4.41599337642455	90.6\\
4.42708528633615	90.8\\
4.64000497112361	91\\
4.65178515628455	91.2\\
4.66363049624115	91.4\\
4.68103502151828	91.6\\
4.72881750909343	91.8\\
4.74193799845769	92\\
4.85925700974382	92.2\\
4.88082994839746	92.4\\
4.99098930698188	92.6\\
5.11649992961665	92.8\\
5.25229027985593	93\\
5.28695364857469	93.2\\
5.29522864006364	93.4\\
5.29729729729732	93.6\\
5.30232558139455	93.8\\
5.31250000000035	94\\
5.41138851971426	94.2\\
5.52855887835809	94.4\\
5.52990620259389	94.6\\
5.64000231985642	94.8\\
5.79611238125713	95\\
5.8384610577228	95.2\\
5.936172400649	95.4\\
5.95330932704656	95.6\\
5.96128791898557	95.8\\
6.42553387644399	96\\
6.46714352185523	96.2\\
6.71727561619162	96.4\\
6.85293339149865	96.6\\
7.17391304347845	96.8\\
7.64706819435165	97\\
7.88289450866721	97.2\\
8.14379335923597	97.4\\
8.31069473939518	97.6\\
8.48387096774163	97.8\\
8.58195893293704	98\\
8.6633723160698	98.2\\
8.75266918263321	98.4\\
9.71222494986917	98.6\\
11.1862900557544	98.8\\
13.0973523764037	99\\
21.915	99.0084674986982\\
};
\addlegendentry{Compact LC model};

\addplot [color=mycolor3,dotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.2\\
1	0.4\\
1.3422412678771	0.6\\
1.5633710629368	0.8\\
1.56635979904239	1\\
1.63734155264554	1.2\\
1.64054613119314	1.4\\
1.71669010604186	1.6\\
1.75374958843591	1.8\\
1.80282717463061	2\\
1.8970120945211	2.2\\
1.91243140885443	2.4\\
1.94997054957872	2.6\\
1.99407436114587	2.8\\
2.08529675734945	3\\
2.13312402079964	3.2\\
2.16067146946452	3.4\\
2.17849010353661	3.6\\
2.25035273872692	3.8\\
2.27239965095291	4\\
2.29251224714594	4.2\\
2.32592088239014	4.4\\
2.3628436781156	4.6\\
2.39913179452584	4.8\\
2.53293017538309	5\\
2.55402997967578	5.2\\
2.59256982841762	5.4\\
2.60400278239883	5.6\\
2.60840913445685	5.8\\
2.70622738189623	6\\
2.7495608852177	6.2\\
2.78851302207919	6.4\\
2.79446247595213	6.6\\
2.82133290440677	6.8\\
2.85514872962434	7\\
2.85990748717828	7.2\\
2.88396695985025	7.4\\
2.9127558379985	7.6\\
2.94454380714523	7.8\\
2.95743827339304	8\\
2.96966754672537	8.2\\
2.974147357372	8.4\\
2.97744189012292	8.6\\
3.04531738656979	8.8\\
3.05809056546219	9\\
3.07788392840244	9.2\\
3.08702687748678	9.4\\
3.11712974318035	9.6\\
3.12282132175149	9.8\\
3.12558299120125	10\\
3.14260245308351	10.2\\
3.14480572740305	10.4\\
3.18670168967065	10.6\\
3.27404987274914	10.8\\
3.27781543199781	11\\
3.28884320028817	11.2\\
3.35690012619307	11.4\\
3.36013306725086	11.6\\
3.36826678549961	11.8\\
3.39785311869755	12\\
3.43380315229994	12.2\\
3.43782964793433	12.4\\
3.44342838742916	12.6\\
3.4770950090513	12.8\\
3.48567601354103	13\\
3.48807077186896	13.2\\
3.49325684039089	13.4\\
3.50335368185237	13.6\\
3.51796779914078	13.8\\
3.5228153531721	14\\
3.55198537925085	14.2\\
3.56243893595938	14.4\\
3.61814620017916	14.6\\
3.63173499665776	14.8\\
3.71024769176648	15\\
3.74234323953141	15.2\\
3.79457180395251	15.4\\
3.80699091992064	15.6\\
3.82376971319172	15.8\\
3.85263293868257	16\\
3.9199830581575	16.2\\
3.93946277249408	16.4\\
3.9735033840621	16.6\\
3.98727677182328	16.8\\
3.99496369756027	17\\
4.04880926438175	17.2\\
4.08380911675017	17.4\\
4.18121610147657	17.6\\
4.19450024608396	17.8\\
4.20556448917112	18\\
4.20595359239876	18.2\\
4.38816479019383	18.4\\
4.40588649532258	18.6\\
4.41510485477492	18.8\\
4.41642452132975	19\\
4.69053355121356	19.2\\
4.72185933453901	19.4\\
4.79312907612301	19.6\\
4.81570911084184	19.8\\
4.84851939226555	20\\
4.89234765380433	20.2\\
4.89677729349432	20.4\\
4.95805126710965	20.6\\
4.95832589195227	20.8\\
4.97531725032376	21\\
4.98065581279201	21.2\\
5.04262765295141	21.4\\
5.06683626543471	21.6\\
5.08163378019402	21.8\\
5.09568602657262	22\\
5.09655097209404	22.2\\
5.18614911610883	22.4\\
5.18649438419678	22.6\\
5.21320355608627	22.8\\
5.22764315717475	23\\
5.26847296589719	23.2\\
5.36665069694456	23.4\\
5.45428526436466	23.6\\
5.53721142134877	23.8\\
5.62383372215265	24\\
5.63822114028128	24.2\\
5.72575250801586	24.4\\
5.7371443058676	24.6\\
5.97802290848827	24.8\\
6.05193792034077	25\\
6.12180308928318	25.2\\
6.15186308875527	25.4\\
6.17444238945802	25.6\\
6.21874404020009	25.8\\
6.27708107337762	26\\
6.30789894729139	26.2\\
6.35910610555628	26.4\\
6.37119468904069	26.6\\
6.44369674221341	26.8\\
6.5169975727724	27\\
6.61942578650488	27.2\\
6.70146496577449	27.4\\
6.78719968206166	27.6\\
6.7941638037459	27.8\\
6.89584130109961	28\\
6.9532302592254	28.2\\
7.11677181998333	28.4\\
7.16246074058349	28.6\\
7.19483903329841	28.8\\
7.24716708438489	29\\
7.28303619296127	29.2\\
7.32655533454374	29.4\\
7.38755512368853	29.6\\
7.47265816921315	29.8\\
7.48385863095657	30\\
7.62944292892176	30.2\\
7.66735113115084	30.4\\
7.73676505118654	30.6\\
7.81692243933018	30.8\\
7.82030764462602	31\\
7.97547058275362	31.2\\
8.22149483566018	31.4\\
8.45094224506808	31.6\\
8.46754006308183	31.8\\
8.53645762092796	32\\
8.55549883760005	32.2\\
8.72572381345126	32.4\\
8.75531697427843	32.6\\
8.82078223305216	32.8\\
8.84853782600342	33\\
8.89290692004032	33.2\\
9.18337327499669	33.4\\
9.18853818399254	33.6\\
9.21009340246892	33.8\\
9.25845248852599	34\\
9.31354062500194	34.2\\
9.32899072729723	34.4\\
9.35021298599653	34.6\\
9.35580612489363	34.8\\
9.42232999754011	35\\
9.46536448906927	35.2\\
9.49081862356941	35.4\\
9.50668118996419	35.6\\
9.68372123490768	35.8\\
9.70411263293963	36\\
9.71107212918018	36.2\\
9.73843267638754	36.4\\
9.76226133444534	36.6\\
9.78317377215829	36.8\\
9.83731154525214	37\\
9.84833288533139	37.2\\
9.87287625283783	37.4\\
9.90354255123805	37.6\\
9.9350581672116	37.8\\
9.94729348138414	38\\
9.96479247588997	38.2\\
10.1118386111449	38.4\\
10.1708032954658	38.6\\
10.2408526756932	38.8\\
10.2890996017849	39\\
10.3169744385321	39.2\\
10.3321924907079	39.4\\
10.3546403025893	39.6\\
10.3980532758608	39.8\\
10.5257434327555	40\\
10.5597526521499	40.2\\
10.5654425414262	40.4\\
10.6475363413759	40.6\\
10.6763815351539	40.8\\
10.6987311768931	41\\
10.7546531339163	41.2\\
10.773089742461	41.4\\
10.8010567471977	41.6\\
10.8661891758785	41.8\\
10.9161538744022	42\\
11.0496317726447	42.2\\
11.161361293525	42.4\\
11.1767840001016	42.6\\
11.2187181707095	42.8\\
11.2234064129436	43\\
11.2922959912009	43.2\\
11.3213015099437	43.4\\
11.4954450010847	43.6\\
11.4957167611629	43.8\\
11.512107334903	44\\
11.5336128469124	44.2\\
11.5356477676786	44.4\\
11.6331247336186	44.6\\
11.6405410463696	44.8\\
11.7668139543082	45\\
11.8379202397737	45.2\\
11.8535651039171	45.4\\
11.9823461614448	45.6\\
11.9949851078926	45.8\\
12.1143736046843	46\\
12.1392503634846	46.2\\
12.163988000659	46.4\\
12.2063138570258	46.6\\
12.2063249086403	46.8\\
12.2158794371464	47\\
12.2887858315785	47.2\\
12.332367057793	47.4\\
12.5120097464955	47.6\\
12.5493316660182	47.8\\
12.6643539216279	48\\
12.7003163857199	48.2\\
12.8497553944339	48.4\\
12.8704436910804	48.6\\
12.9302713355351	48.8\\
12.9974326085709	49\\
13.0482792053712	49.2\\
13.0817636443067	49.4\\
13.1145777729923	49.6\\
13.1274709176732	49.8\\
13.2757194747304	50\\
13.3255394067452	50.2\\
13.3295834479619	50.4\\
13.3427699525823	50.6\\
13.3530858937587	50.8\\
13.3702216518005	51\\
13.390953644217	51.2\\
13.4936435401237	51.4\\
13.6562588210253	51.6\\
13.7184394786627	51.8\\
13.723183782828	52\\
13.7514293761008	52.2\\
13.7740848697517	52.4\\
13.8019580140038	52.6\\
13.8068917185439	52.8\\
13.8437410956255	53\\
13.925639388184	53.2\\
13.9777507834557	53.4\\
14.0219195512601	53.6\\
14.1247140657309	53.8\\
14.1381943159751	54\\
14.2899196217472	54.2\\
14.3895531194495	54.4\\
14.3992385955157	54.6\\
14.4692546446785	54.8\\
14.4846365728214	55\\
14.5532514750471	55.2\\
14.6435032249989	55.4\\
14.7741006187601	55.6\\
14.8092419870638	55.8\\
14.8226166877674	56\\
14.8243609500899	56.2\\
15.0399646582615	56.4\\
15.0836656667902	56.6\\
15.0953550048724	56.8\\
15.1381138279956	57\\
15.2365826433048	57.2\\
15.2753978521266	57.4\\
15.2879485746929	57.6\\
15.2920330454568	57.8\\
15.3650800930277	58\\
15.3872694720161	58.2\\
15.3928898901768	58.4\\
15.445005750345	58.6\\
15.4584539228599	58.8\\
15.5111067623334	59\\
15.5513265948131	59.2\\
15.5832085744837	59.4\\
15.6625142308672	59.6\\
15.7647057359622	59.8\\
15.807891255772	60\\
15.8423327887773	60.2\\
15.9213535751741	60.4\\
15.9408294663358	60.6\\
15.9430055422739	60.8\\
16.0938076463048	61\\
16.2450724805621	61.2\\
16.2573176230884	61.4\\
16.3581487816472	61.6\\
16.4103554965544	61.8\\
16.4314634524729	62\\
16.4923928413664	62.2\\
16.6121588116475	62.4\\
16.6940745411593	62.6\\
16.8419549034545	62.8\\
16.9528466984046	63\\
17.0266291706445	63.2\\
17.1300292238093	63.4\\
17.1792326025877	63.6\\
17.2291265258429	63.8\\
17.2471106001432	64\\
17.2862611684836	64.2\\
17.3065429500536	64.4\\
17.3296210745908	64.6\\
17.4003768123935	64.8\\
17.4090402970241	65\\
17.4148544320323	65.2\\
17.4520231091092	65.4\\
17.4810812025269	65.6\\
17.4859628528407	65.8\\
17.5305135055911	66\\
17.5545447891236	66.2\\
17.5661459955764	66.4\\
17.5911509311482	66.6\\
17.7360118327457	66.8\\
17.7661446777579	67\\
17.7747181389718	67.2\\
17.833328878598	67.4\\
17.8519111296597	67.6\\
17.8870612301874	67.8\\
17.9149392310418	68\\
17.959656269481	68.2\\
18.0441104630573	68.4\\
18.0563661848433	68.6\\
18.2029952691372	68.8\\
18.2900108814369	69\\
18.3526084412726	69.2\\
18.425049485615	69.4\\
18.4832028829391	69.6\\
18.5346220786922	69.8\\
18.5614428266466	70\\
18.577051399816	70.2\\
18.5812188356589	70.4\\
18.6224494911311	70.6\\
18.6734738847935	70.8\\
18.680729441639	71\\
18.7666311912496	71.2\\
18.8564800897535	71.4\\
18.9260676181433	71.6\\
19.2077223892029	71.8\\
19.2881533022532	72\\
19.4043667404431	72.2\\
19.4129666319768	72.4\\
19.4921779169106	72.6\\
19.8646873390531	72.8\\
20.0080096674335	73\\
};
\addlegendentry{MIP formulation};

\end{axis}
\end{tikzpicture}%

==> submission package/performance_profile_N8.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.85,
xmax=20,
xtick={ 1,  5, 10, 15, 20},
xlabel={Performance ratio $\frac{t_s}{t_{s,min}}$},
xmajorgrids,
ymin=0,
ymax=100.5,
ylabel={Number of problems solved [\%]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.2\\
1	0.4\\
1	0.6\\
1	0.8\\
1	1\\
1	1.2\\
1	1.4\\
1	1.6\\
1	1.8\\
1	2\\
1	2.2\\
1	2.4\\
1	2.6\\
1	2.8\\
1	3\\
1	3.2\\
1	3.4\\
1	3.6\\
1	3.8\\
1	4\\
1	4.2\\
1	4.4\\
1	4.6\\
1	4.8\\
1	5\\
1	5.2\\
1	5.4\\
1	5.6\\
1	5.8\\
1	6\\
1	6.2\\
1	6.4\\
1	6.6\\
1	6.8\\
1	7\\
1	7.2\\
1	7.4\\
1	7.6\\
1	7.8\\
1	8\\
1	8.2\\
1	8.4\\
1	8.6\\
1	8.8\\
1	9\\
1	9.2\\
1	9.4\\
1	9.6\\
1	9.8\\
1	10\\
1	10.2\\
1	10.4\\
1	10.6\\
1	10.8\\
1	11\\
1	11.2\\
1	11.4\\
1	11.6\\
1	11.8\\
1	12\\
1	12.2\\
1	12.4\\
1	12.6\\
1	12.8\\
1	13\\
1	13.2\\
1	13.4\\
1	13.6\\
1	13.8\\
1	14\\
1	14.2\\
1	14.4\\
1	14.6\\
1	14.8\\
1	15\\
1	15.2\\
1	15.4\\
1	15.6\\
1	15.8\\
1	16\\
1	16.2\\
1	16.4\\
1	16.6\\
1	16.8\\
1	17\\
1	17.2\\
1	17.4\\
1	17.6\\
1	17.8\\
1	18\\
1	18.2\\
1	18.4\\
1	18.6\\
1	18.8\\
1	19\\
1	19.2\\
1	19.4\\
1	19.6\\
1	19.8\\
1	20\\
1	20.2\\
1	20.4\\
1	20.6\\
1	20.8\\
1	21\\
1	21.2\\
1	21.4\\
1	21.6\\
1	21.8\\
1	22\\
1	22.2\\
1	22.4\\
1	22.6\\
1	22.8\\
1	23\\
1	23.2\\
1	23.4\\
1	23.6\\
1	23.8\\
1	24\\
1	24.2\\
1	24.4\\
1	24.6\\
1	24.8\\
1	25\\
1	25.2\\
1	25.4\\
1	25.6\\
1	25.8\\
1	26\\
1	26.2\\
1	26.4\\
1	26.6\\
1	26.8\\
1	27\\
1	27.2\\
1	27.4\\
1	27.6\\
1	27.8\\
1	28\\
1	28.2\\
1	28.4\\
1	28.6\\
1	28.8\\
1	29\\
1	29.2\\
1	29.4\\
1	29.6\\
1	29.8\\
1	30\\
1	30.2\\
1	30.4\\
1	30.6\\
1	30.8\\
1	31\\
1	31.2\\
1	31.4\\
1	31.6\\
1	31.8\\
1	32\\
1	32.2\\
1	32.4\\
1	32.6\\
1	32.8\\
1	33\\
1	33.2\\
1	33.4\\
1	33.6\\
1	33.8\\
1	34\\
1	34.2\\
1	34.4\\
1	34.6\\
1	34.8\\
1	35\\
1	35.2\\
1	35.4\\
1	35.6\\
1	35.8\\
1	36\\
1	36.2\\
1	36.4\\
1	36.6\\
1	36.8\\
1	37\\
1	37.2\\
1	37.4\\
1	37.6\\
1	37.8\\
1	38\\
1	38.2\\
1	38.4\\
1	38.6\\
1	38.8\\
1	39\\
1	39.2\\
1	39.4\\
1	39.6\\
1	39.8\\
1	40\\
1	40.2\\
1	40.4\\
1	40.6\\
1	40.8\\
1	41\\
1	41.2\\
1	41.4\\
1	41.6\\
1	41.8\\
1	42\\
1	42.2\\
1	42.4\\
1	42.6\\
1	42.8\\
1	43\\
1	43.2\\
1	43.4\\
1	43.6\\
1	43.8\\
1	44\\
1	44.2\\
1	44.4\\
1	44.6\\
1	44.8\\
1	45\\
1	45.2\\
1	45.4\\
1	45.6\\
1	45.8\\
1	46\\
1	46.2\\
1	46.4\\
1	46.6\\
1	46.8\\
1	47\\
1	47.2\\
1	47.4\\
1	47.6\\
1	47.8\\
1	48\\
1	48.2\\
1	48.4\\
1	48.6\\
1	48.8\\
1	49\\
1	49.2\\
1	49.4\\
1	49.6\\
1	49.8\\
1	50\\
1	50.2\\
1	50.4\\
1	50.6\\
1	50.8\\
1	51\\
1	51.2\\
1	51.4\\
1	51.6\\
1	51.8\\
1	52\\
1	52.2\\
1	52.4\\
1	52.6\\
1	52.8\\
1	53\\
1	53.2\\
1	53.4\\
1	53.6\\
1	53.8\\
1	54\\
1	54.2\\
1	54.4\\
1	54.6\\
1	54.8\\
1	55\\
1	55.2\\
1	55.4\\
1	55.6\\
1	55.8\\
1	56\\
1	56.2\\
1	56.4\\
1	56.6\\
1	56.8\\
1	57\\
1	57.2\\
1	57.4\\
1	57.6\\
1	57.8\\
1	58\\
1	58.2\\
1	58.4\\
1	58.6\\
1	58.8\\
1	59\\
1	59.2\\
1	59.4\\
1	59.6\\
1	59.8\\
1	60\\
1	60.2\\
1	60.4\\
1	60.6\\
1	60.8\\
1	61\\
1	61.2\\
1	61.4\\
1	61.6\\
1	61.8\\
1	62\\
1	62.2\\
1	62.4\\
1	62.6\\
1	62.8\\
1	63\\
1	63.2\\
1	63.4\\
1	63.6\\
1	63.8\\
1	64\\
1	64.2\\
1	64.4\\
1	64.6\\
1	64.8\\
1	65\\
1	65.2\\
1	65.4\\
1	65.6\\
1	65.8\\
1	66\\
1	66.2\\
1	66.4\\
1	66.6\\
1	66.8\\
1	67\\
1	67.2\\
1	67.4\\
1	67.6\\
1	67.8\\
1	68\\
1	68.2\\
1	68.4\\
1	68.6\\
1	68.8\\
1	69\\
1	69.2\\
1	69.4\\
1	69.6\\
1	69.8\\
1	70\\
1	70.2\\
1	70.4\\
1	70.6\\
1	70.8\\
1	71\\
1	71.2\\
1	71.4\\
1	71.6\\
1	71.8\\
1	72\\
1	72.2\\
1	72.4\\
1	72.6\\
1	72.8\\
1	73\\
1	73.2\\
1	73.4\\
1	73.6\\
1	73.8\\
1	74\\
1	74.2\\
1	74.4\\
1	74.6\\
1	74.8\\
1	75\\
1	75.2\\
1	75.4\\
1	75.6\\
1	75.8\\
1	76\\
1	76.2\\
1	76.4\\
1	76.6\\
1	76.8\\
1	77\\
1	77.2\\
1	77.4\\
1	77.6\\
1	77.8\\
1	78\\
1	78.2\\
1	78.4\\
1	78.6\\
1	78.8\\
1	79\\
1	79.2\\
1	79.4\\
1	79.6\\
1	79.8\\
1	80\\
1	80.2\\
1	80.4\\
1	80.6\\
1	80.8\\
1	81\\
1	81.2\\
1	81.4\\
1	81.6\\
1	81.8\\
1	82\\
1	82.2\\
1	82.4\\
1	82.6\\
1	82.8\\
1	83\\
1	83.2\\
1	83.4\\
1	83.6\\
1	83.8\\
1	84\\
1	84.2\\
1	84.4\\
1	84.6\\
1	84.8\\
1	85\\
1	85.2\\
1	85.4\\
1	85.6\\
1	85.8\\
1	86\\
1	86.2\\
1	86.4\\
1	86.6\\
1	86.8\\
1	87\\
1	87.2\\
1	87.4\\
1	87.6\\
1	87.8\\
1	88\\
1	88.2\\
1	88.4\\
1	88.6\\
1	88.8\\
1	89\\
1	89.2\\
1	89.4\\
1	89.6\\
1	89.8\\
1	90\\
1	90.2\\
1	90.4\\
1	90.6\\
1	90.8\\
1	91\\
1	91.2\\
1	91.4\\
1	91.6\\
1	91.8\\
1	92\\
1	92.2\\
1	92.4\\
1	92.6\\
1	92.8\\
1	93\\
1	93.2\\
1	93.4\\
1	93.6\\
1	93.8\\
1	94\\
1	94.2\\
1	94.4\\
1	94.6\\
1	94.8\\
1	95\\
1	95.2\\
1	95.4\\
1	95.6\\
1	95.8\\
1	96\\
1	96.2\\
1	96.4\\
1.03711678517507	96.6\\
1.03932762582089	96.8\\
1.05849637452827	97\\
1.06012678005085	97.2\\
1.06404919940432	97.4\\
1.08473025848723	97.6\\
1.09722239582245	97.8\\
1.15769206732267	98\\
1.16326530612231	98.2\\
1.23636223149443	98.4\\
1.27222326382387	98.6\\
1.28042304248282	98.8\\
1.37125837242148	99\\
1.52577417891666	99.2\\
1.59734540927473	99.4\\
1.86301316698148	99.6\\
2.30158839331422	99.8\\
5.62036979170267	100\\
};
\addlegendentry{Sparse LC model};

\addplot [color=mycolor2,dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.2\\
1	0.4\\
1	0.6\\
1	0.8\\
1	1\\
1	1.2\\
1	1.4\\
1	1.6\\
1	1.8\\
1	2\\
1	2.2\\
1	2.4\\
1	2.6\\
1	2.8\\
1	3\\
1	3.2\\
1	3.4\\
1.02112542162811	3.6\\
1.03296632355648	3.8\\
1.0462442362686	4\\
1.05128207867461	4.2\\
1.06474868016293	4.4\\
1.06730829323164	4.6\\
1.07482862472955	4.8\\
1.07860209572111	5\\
1.08365064549183	5.2\\
1.09558777576404	5.4\\
1.11897173567231	5.6\\
1.11931924709249	5.8\\
1.12142991063064	6\\
1.12500025200051	6.2\\
1.13953542451969	6.4\\
1.14754215929347	6.6\\
1.15068591662156	6.8\\
1.16528693410127	7\\
1.18518518518512	7.2\\
1.18617054519211	7.4\\
1.19069871275377	7.6\\
1.19379902796727	7.8\\
1.20425526482909	8\\
1.21868770669977	8.2\\
1.22916536466455	8.4\\
1.24460554570404	8.6\\
1.25242581778811	8.8\\
1.26623314433027	9\\
1.27450701670928	9.2\\
1.28947564623221	9.4\\
1.29801270780974	9.6\\
1.29824440861163	9.8\\
1.32499999999999	10\\
1.33098664694969	10.2\\
1.3511441001067	10.4\\
1.3773556872558	10.6\\
1.37948818534236	10.8\\
1.39852389333516	11\\
1.40000173902455	11.2\\
1.41666666666639	11.4\\
1.42285770608702	11.6\\
1.42758479200466	11.8\\
1.42857095618997	12\\
1.43262563493399	12.2\\
1.43859491391998	12.4\\
1.44230889415566	12.6\\
1.44681043446786	12.8\\
1.44720669523643	13\\
1.44961078070599	13.2\\
1.45522383883093	13.4\\
1.46222180907935	13.6\\
1.46913389739233	13.8\\
1.47305408941375	14\\
1.47619047619045	14.2\\
1.4838735690396	14.4\\
1.48507647850053	14.6\\
1.48591286467763	14.8\\
1.488374256223	15\\
1.49006519457381	15.2\\
1.496124271363	15.4\\
1.49640220489716	15.6\\
1.50400075195317	15.8\\
1.51281755443022	16\\
1.51785602685561	16.2\\
1.53030208339233	16.4\\
1.53179354462076	16.6\\
1.54321029566105	16.8\\
1.54545343300094	17\\
1.55681747163523	17.2\\
1.56153744089335	17.4\\
1.56799764815056	17.6\\
1.57036964339294	17.8\\
1.57142617061923	18\\
1.57246189100321	18.2\\
1.5772359871633	18.4\\
1.57777658443722	18.6\\
1.57894608239339	18.8\\
1.5840017918886	19\\
1.58741058255066	19.2\\
1.59130402648535	19.4\\
1.60150592162486	19.6\\
1.6090193483876	19.8\\
1.61235962946106	20\\
1.62281044146392	20.2\\
1.62903125006302	20.4\\
1.62962962962972	20.6\\
1.63358605278689	20.8\\
1.63503724221496	21\\
1.63565702193462	21.2\\
1.63793211200165	21.4\\
1.64035103107692	21.6\\
1.65000044640086	21.8\\
1.6603773584906	22\\
1.66055313088432	22.2\\
1.66822303265899	22.4\\
1.66956793934258	22.6\\
1.67000062496095	22.8\\
1.67283705814916	23\\
1.67336599459839	23.2\\
1.67460200939612	23.4\\
1.67796681983539	23.6\\
1.6834168707996	23.8\\
1.68421052631549	24\\
1.68461424563428	24.2\\
1.68749944199934	24.4\\
1.68888888888915	24.6\\
1.69013935736465	24.8\\
1.69291107646775	25\\
1.69433978639064	25.2\\
1.69600084794749	25.4\\
1.69911222510093	25.6\\
1.70063530985279	25.8\\
1.70400035197816	26\\
1.70588198222787	26.2\\
1.71428530063278	26.4\\
1.71653360418243	26.6\\
1.71874972099961	26.8\\
1.71969554933138	27\\
1.72000135991555	27.2\\
1.7241378121358	27.4\\
1.73292031550836	27.6\\
1.73529137849053	27.8\\
1.73793178354461	28\\
1.73958398433404	28.2\\
1.74157495885077	28.4\\
1.75454289272504	28.6\\
1.75903331415806	28.8\\
1.75961598553934	29\\
1.76923372763201	29.2\\
1.7710837567506	29.4\\
1.77551020408161	29.6\\
1.7844832973801	29.8\\
1.7936515809544	30\\
1.79381687730649	30.2\\
1.79432659320792	30.4\\
1.79605386505432	30.6\\
1.79629745363125	30.8\\
1.80000000000002	31\\
1.81651594970041	31.2\\
1.81818329388795	31.4\\
1.81982176759515	31.6\\
1.82119171310424	31.8\\
1.83158124639793	32\\
1.83333333333325	32.2\\
1.83660164891721	32.4\\
1.83805570905497	32.6\\
1.84057894879881	32.8\\
1.84465907491285	33\\
1.85135219589305	33.2\\
1.86458398433428	33.4\\
1.86517125346157	33.6\\
1.86666407423957	33.8\\
1.86734519482146	34\\
1.87097034323148	34.2\\
1.87179640577829	34.4\\
1.8750000000003	34.6\\
1.87619099770011	34.8\\
1.87755341509704	35\\
1.87769654787922	35.2\\
1.878379017492	35.4\\
1.87970107117423	35.6\\
1.88259036376258	35.8\\
1.88304373123299	36\\
1.88349978763424	36.2\\
1.88461458338342	36.4\\
1.88549745053728	36.6\\
1.88956982766423	36.8\\
1.89156693637894	37\\
1.89570731856961	37.2\\
1.89999865393156	37.4\\
1.90076197491356	37.6\\
1.90140765726131	37.8\\
1.9039961442469	38\\
1.90740856474233	38.2\\
1.90756445510689	38.4\\
1.90845282420975	38.6\\
1.91261959196764	38.8\\
1.91281957928302	39\\
1.91515224054275	39.2\\
1.91666770826809	39.4\\
1.91891398862913	39.6\\
1.92241433186301	39.8\\
1.92537040560868	40\\
1.92682480694835	40.2\\
1.93055642355693	40.4\\
1.93103448275832	40.6\\
1.93750000000015	40.8\\
1.941746394645	41\\
1.94252662188013	41.2\\
1.94318252836477	41.4\\
1.94914941846918	41.6\\
1.95098339562545	41.8\\
1.95454346234589	42\\
1.95454824363054	42.2\\
1.95689709048361	42.4\\
1.97087319732264	42.6\\
1.97368801915634	42.8\\
1.9807704326171	43\\
1.98192584203986	43.2\\
1.99019425232729	43.4\\
1.9901991299555	43.6\\
1.99999736858725	43.8\\
2.00000000000014	44\\
2.00724410589891	44.2\\
2.00746409269603	44.4\\
2.00833281253283	44.6\\
2.01020855866	44.8\\
2.01190401790353	45\\
2.01369776229927	45.2\\
2.0159969761936	45.4\\
2.01886672310998	45.6\\
2.01929219872057	45.8\\
2.02353089956185	46\\
2.02399646422618	46.2\\
2.02793120544097	46.4\\
2.02999812511761	46.6\\
2.03174401625332	46.8\\
2.03278480260468	47\\
2.03409161927428	47.2\\
2.03478041601717	47.4\\
2.03759541231482	47.6\\
2.03787831442327	47.8\\
2.04347826086946	48\\
2.04605304273739	48.2\\
2.04800102393721	48.4\\
2.04918140278261	48.6\\
2.0504190912335	48.8\\
2.05309393866323	49\\
2.05376280498781	49.2\\
2.05454198369115	49.4\\
2.05769350954026	49.6\\
2.05882477885368	49.8\\
2.06730829323171	50\\
2.07253684675444	50.2\\
2.07317018643134	50.4\\
2.07462973361695	50.6\\
2.07608763582715	50.8\\
2.07692173219853	51\\
2.07894909961668	51.2\\
2.079210444898	51.4\\
2.09090997633306	51.6\\
2.09278549780409	51.8\\
2.09677063845343	52\\
2.10227201709	52.2\\
2.10370662533591	52.4\\
2.10587844315921	52.6\\
2.1065610720655	52.8\\
2.10784116698411	53\\
2.11009180624106	53.2\\
2.11236103386873	53.4\\
2.11701646703365	53.6\\
2.12025188279234	53.8\\
2.12280824861586	54\\
2.12621048186269	54.2\\
2.12804839941431	54.4\\
2.12962847229435	54.6\\
2.13130989205292	54.8\\
2.13888888888935	55\\
2.14349659662625	55.2\\
2.14894035737216	55.4\\
2.14925172656965	55.6\\
2.15151316204831	55.8\\
2.15625065100078	56\\
2.15725730851516	56.2\\
2.15942133998941	56.4\\
2.16216581424183	56.6\\
2.16842094183529	56.8\\
2.17316139588791	57\\
2.17391304347814	57.2\\
2.1773587682276	57.4\\
2.17821916960596	57.6\\
2.18181930872017	57.8\\
2.18269290861632	58\\
2.18656465821201	58.2\\
2.19008325930178	58.4\\
2.19265735228052	58.6\\
2.19309975053339	58.8\\
2.19811756826155	59\\
2.20118424594922	59.2\\
2.20168309073617	59.4\\
2.2155167026199	59.6\\
2.24138485895944	59.8\\
2.24242408938826	60\\
2.24443993855899	60.2\\
2.24467853115734	60.4\\
2.24675021102488	60.6\\
2.2527477659378	60.8\\
2.26582417339002	61\\
2.26785602685542	61.2\\
2.27907307984059	61.4\\
2.28000063996052	61.6\\
2.28182134278125	61.8\\
2.28491645078177	62\\
2.28571271595485	62.2\\
2.29230893483431	62.4\\
2.30106928585239	62.6\\
2.30232368860139	62.8\\
2.30476446696161	63\\
2.30973744989237	63.2\\
2.31410216348679	63.4\\
2.3178310647401	63.6\\
2.32455830659922	63.8\\
2.32540062019986	64\\
2.32558477534819	64.2\\
2.3265287728494	64.4\\
2.33064465728948	64.6\\
2.34444513884541	64.8\\
2.34746170256478	65\\
2.35869769008983	65.2\\
2.3620627976636	65.4\\
2.36764613976334	65.6\\
2.37903276206518	65.8\\
2.38732228239054	66\\
2.38888773155408	66.2\\
2.39130560798783	66.4\\
2.39394067944245	66.6\\
2.39705974258956	66.8\\
2.39849332937407	67\\
2.40540236201329	67.2\\
2.41378790164451	67.4\\
2.41401409785075	67.6\\
2.41711472289114	67.8\\
2.42553331815686	68\\
2.43016709843685	68.2\\
2.44036722496554	68.4\\
2.44444003555306	68.6\\
2.44775891081533	68.8\\
2.44910200256872	69\\
2.45833177093126	69.2\\
2.458333333333	69.4\\
2.46874934899917	69.6\\
2.47641479954695	69.8\\
2.48091436989674	70\\
2.48623823754053	70.2\\
2.48921109140823	70.4\\
2.48999937503873	70.6\\
2.50549278479675	70.8\\
2.52459275044578	71\\
2.52517917037567	71.2\\
2.525256045088	71.4\\
2.52630747977071	71.6\\
2.52777719911017	71.8\\
2.54878361075513	72\\
2.54878361075558	72.2\\
2.55813581689554	72.4\\
2.56604076165103	72.6\\
2.57353033082483	72.8\\
2.57447017868545	73\\
2.58695516312864	73.2\\
2.58741233069263	73.4\\
2.59829198618043	73.6\\
2.60999937503922	73.8\\
2.61224822970045	74\\
2.6187503906006	74.2\\
2.62264578115481	74.4\\
2.63398841248416	74.6\\
2.63580082124472	74.8\\
2.64130502713165	75\\
2.64242524327994	75.2\\
2.65151316204798	75.4\\
2.65217241660379	75.6\\
2.66666190506811	75.8\\
2.66666666666686	76\\
2.69047470247327	76.2\\
2.69166718746765	76.4\\
2.7073170731706	76.6\\
2.74241810186399	76.8\\
2.74444895034228	77\\
2.74626609506165	77.2\\
2.76388628488489	77.4\\
2.77777777777756	77.6\\
2.78518389582863	77.8\\
2.80645282684122	78\\
2.81250055800074	78.2\\
2.81250055800074	78.4\\
2.81481574558199	78.6\\
2.84821261171159	78.8\\
2.87500045952995	79\\
2.87671650377736	79.2\\
2.92857291657301	79.4\\
2.94845421932684	79.6\\
2.98461251497527	79.8\\
2.98837281972197	80\\
2.99359014420552	80.2\\
3.00752021021245	80.4\\
3.03296495001658	80.6\\
3.0382173718511	80.8\\
3.0406478453593	81\\
3.07734878357012	81.2\\
3.10714285714259	81.4\\
3.14102483979358	81.6\\
3.18840868497232	81.8\\
3.25620106191791	82\\
3.27000062496074	82.2\\
3.28925006869376	82.4\\
3.31250000000012	82.6\\
3.31944357644301	82.8\\
3.32759661054939	83\\
3.35096123799968	83.2\\
3.40243460022393	83.4\\
3.44318252836412	83.6\\
3.44604646478407	83.8\\
3.46153846153875	84\\
3.47944140621019	84.2\\
3.48333437493488	84.4\\
3.4999964790965	84.6\\
3.53571473211502	84.8\\
3.57142857142891	85\\
3.58277956022664	85.2\\
3.59740795210616	85.4\\
3.59999590935118	85.6\\
3.63125117180183	85.8\\
3.66336984097479	86\\
3.69655331738063	86.2\\
3.72999937503975	86.4\\
3.75237306173171	86.6\\
3.76635352442768	86.8\\
3.82666431125988	87\\
3.89062402349869	87.2\\
3.89570441122606	87.4\\
3.89843603524799	87.6\\
3.8988688933014	87.8\\
3.90849275944848	88\\
3.9161994008762	88.2\\
3.93333197539343	88.4\\
3.94520885698839	88.6\\
3.951216488392	88.8\\
4.01899091669957	89\\
4.04597798029821	89.2\\
4.04651261937265	89.4\\
4.11110679039874	89.6\\
4.25713585079066	89.8\\
4.2755889392796	90\\
4.3783709829437	90.2\\
4.37930648062474	90.4\\
4.41599337642455	90.6\\
4.42708528633615	90.8\\
4.64000497112361	91\\
4.65178515628455	91.2\\
4.66363049624115	91.4\\
4.68103502151828	91.6\\
4.72881750909343	91.8\\
4.74193799845769	92\\
4.85925700974382	92.2\\
4.88082994839746	92.4\\
4.99098930698188	92.6\\
5.11649992961665	92.8\\
5.25229027985593	93\\
5.28695364857469	93.2\\
5.29522864006364	93.4\\
5.29729729729732	93.6\\
5.30232558139455	93.8\\
5.31250000000035	94\\
5.41138851971426	94.2\\
5.52855887835809	94.4\\
5.52990620259389	94.6\\
5.64000231985642	94.8\\
5.79611238125713	95\\
5.8384610577228	95.2\\
5.936172400649	95.4\\
5.95330932704656	95.6\\
5.96128791898557	95.8\\
6.42553387644399	96\\
6.46714352185523	96.2\\
6.71727561619162	96.4\\
6.85293339149865	96.6\\
7.17391304347845	96.8\\
7.64706819435165	97\\
7.88289450866721	97.2\\
8.14379335923597	97.4\\
8.31069473939518	97.6\\
8.48387096774163	97.8\\
8.58195893293704	98\\
8.6633723160698	98.2\\
8.75266918263321	98.4\\
9.71222494986917	98.6\\
11.1862900557544	98.8\\
13.0973523764037	99\\
21.915	99.0084674986982\\
};
\addlegendentry{Compact LC model};

\addplot [color=mycolor3,dotted,line width=2.0pt]
  table[row sep=crcr]{%
1	0.2\\
1	0.4\\
1.3422412678771	0.6\\
1.5633710629368	0.8\\
1.56635979904239	1\\
1.63734155264554	1.2\\
1.64054613119314	1.4\\
1.71669010604186	1.6\\
1.75374958843591	1.8\\
1.80282717463061	2\\
1.8970120945211	2.2\\
1.91243140885443	2.4\\
1.94997054957872	2.6\\
1.99407436114587	2.8\\
2.08529675734945	3\\
2.13312402079964	3.2\\
2.16067146946452	3.4\\
2.17849010353661	3.6\\
2.25035273872692	3.8\\
2.27239965095291	4\\
2.29251224714594	4.2\\
2.32592088239014	4.4\\
2.3628436781156	4.6\\
2.39913179452584	4.8\\
2.53293017538309	5\\
2.55402997967578	5.2\\
2.59256982841762	5.4\\
2.60400278239883	5.6\\
2.60840913445685	5.8\\
2.70622738189623	6\\
2.7495608852177	6.2\\
2.78851302207919	6.4\\
2.79446247595213	6.6\\
2.82133290440677	6.8\\
2.85514872962434	7\\
2.85990748717828	7.2\\
2.88396695985025	7.4\\
2.9127558379985	7.6\\
2.94454380714523	7.8\\
2.95743827339304	8\\
2.96966754672537	8.2\\
2.974147357372	8.4\\
2.97744189012292	8.6\\
3.04531738656979	8.8\\
3.05809056546219	9\\
3.07788392840244	9.2\\
3.08702687748678	9.4\\
3.11712974318035	9.6\\
3.12282132175149	9.8\\
3.12558299120125	10\\
3.14260245308351	10.2\\
3.14480572740305	10.4\\
3.18670168967065	10.6\\
3.27404987274914	10.8\\
3.27781543199781	11\\
3.28884320028817	11.2\\
3.35690012619307	11.4\\
3.36013306725086	11.6\\
3.36826678549961	11.8\\
3.39785311869755	12\\
3.43380315229994	12.2\\
3.43782964793433	12.4\\
3.44342838742916	12.6\\
3.4770950090513	12.8\\
3.48567601354103	13\\
3.48807077186896	13.2\\
3.49325684039089	13.4\\
3.50335368185237	13.6\\
3.51796779914078	13.8\\
3.5228153531721	14\\
3.55198537925085	14.2\\
3.56243893595938	14.4\\
3.61814620017916	14.6\\
3.63173499665776	14.8\\
3.71024769176648	15\\
3.74234323953141	15.2\\
3.79457180395251	15.4\\
3.80699091992064	15.6\\
3.82376971319172	15.8\\
3.85263293868257	16\\
3.9199830581575	16.2\\
3.93946277249408	16.4\\
3.9735033840621	16.6\\
3.98727677182328	16.8\\
3.99496369756027	17\\
4.04880926438175	17.2\\
4.08380911675017	17.4\\
4.18121610147657	17.6\\
4.19450024608396	17.8\\
4.20556448917112	18\\
4.20595359239876	18.2\\
4.38816479019383	18.4\\
4.40588649532258	18.6\\
4.41510485477492	18.8\\
4.41642452132975	19\\
4.69053355121356	19.2\\
4.72185933453901	19.4\\
4.79312907612301	19.6\\
4.81570911084184	19.8\\
4.84851939226555	20\\
4.89234765380433	20.2\\
4.89677729349432	20.4\\
4.95805126710965	20.6\\
4.95832589195227	20.8\\
4.97531725032376	21\\
4.98065581279201	21.2\\
5.04262765295141	21.4\\
5.06683626543471	21.6\\
5.08163378019402	21.8\\
5.09568602657262	22\\
5.09655097209404	22.2\\
5.18614911610883	22.4\\
5.18649438419678	22.6\\
5.21320355608627	22.8\\
5.22764315717475	23\\
5.26847296589719	23.2\\
5.36665069694456	23.4\\
5.45428526436466	23.6\\
5.53721142134877	23.8\\
5.62383372215265	24\\
5.63822114028128	24.2\\
5.72575250801586	24.4\\
5.7371443058676	24.6\\
5.97802290848827	24.8\\
6.05193792034077	25\\
6.12180308928318	25.2\\
6.15186308875527	25.4\\
6.17444238945802	25.6\\
6.21874404020009	25.8\\
6.27708107337762	26\\
6.30789894729139	26.2\\
6.35910610555628	26.4\\
6.37119468904069	26.6\\
6.44369674221341	26.8\\
6.5169975727724	27\\
6.61942578650488	27.2\\
6.70146496577449	27.4\\
6.78719968206166	27.6\\
6.7941638037459	27.8\\
6.89584130109961	28\\
6.9532302592254	28.2\\
7.11677181998333	28.4\\
7.16246074058349	28.6\\
7.19483903329841	28.8\\
7.24716708438489	29\\
7.28303619296127	29.2\\
7.32655533454374	29.4\\
7.38755512368853	29.6\\
7.47265816921315	29.8\\
7.48385863095657	30\\
7.62944292892176	30.2\\
7.66735113115084	30.4\\
7.73676505118654	30.6\\
7.81692243933018	30.8\\
7.82030764462602	31\\
7.97547058275362	31.2\\
8.22149483566018	31.4\\
8.45094224506808	31.6\\
8.46754006308183	31.8\\
8.53645762092796	32\\
8.55549883760005	32.2\\
8.72572381345126	32.4\\
8.75531697427843	32.6\\
8.82078223305216	32.8\\
8.84853782600342	33\\
8.89290692004032	33.2\\
9.18337327499669	33.4\\
9.18853818399254	33.6\\
9.21009340246892	33.8\\
9.25845248852599	34\\
9.31354062500194	34.2\\
9.32899072729723	34.4\\
9.35021298599653	34.6\\
9.35580612489363	34.8\\
9.42232999754011	35\\
9.46536448906927	35.2\\
9.49081862356941	35.4\\
9.50668118996419	35.6\\
9.68372123490768	35.8\\
9.70411263293963	36\\
9.71107212918018	36.2\\
9.73843267638754	36.4\\
9.76226133444534	36.6\\
9.78317377215829	36.8\\
9.83731154525214	37\\
9.84833288533139	37.2\\
9.87287625283783	37.4\\
9.90354255123805	37.6\\
9.9350581672116	37.8\\
9.94729348138414	38\\
9.96479247588997	38.2\\
10.1118386111449	38.4\\
10.1708032954658	38.6\\
10.2408526756932	38.8\\
10.2890996017849	39\\
10.3169744385321	39.2\\
10.3321924907079	39.4\\
10.3546403025893	39.6\\
10.3980532758608	39.8\\
10.5257434327555	40\\
10.5597526521499	40.2\\
10.5654425414262	40.4\\
10.6475363413759	40.6\\
10.6763815351539	40.8\\
10.6987311768931	41\\
10.7546531339163	41.2\\
10.773089742461	41.4\\
10.8010567471977	41.6\\
10.8661891758785	41.8\\
10.9161538744022	42\\
11.0496317726447	42.2\\
11.161361293525	42.4\\
11.1767840001016	42.6\\
11.2187181707095	42.8\\
11.2234064129436	43\\
11.2922959912009	43.2\\
11.3213015099437	43.4\\
11.4954450010847	43.6\\
11.4957167611629	43.8\\
11.512107334903	44\\
11.5336128469124	44.2\\
11.5356477676786	44.4\\
11.6331247336186	44.6\\
11.6405410463696	44.8\\
11.7668139543082	45\\
11.8379202397737	45.2\\
11.8535651039171	45.4\\
11.9823461614448	45.6\\
11.9949851078926	45.8\\
12.1143736046843	46\\
12.1392503634846	46.2\\
12.163988000659	46.4\\
12.2063138570258	46.6\\
12.2063249086403	46.8\\
12.2158794371464	47\\
12.2887858315785	47.2\\
12.332367057793	47.4\\
12.5120097464955	47.6\\
12.5493316660182	47.8\\
12.6643539216279	48\\
12.7003163857199	48.2\\
12.8497553944339	48.4\\
12.8704436910804	48.6\\
12.9302713355351	48.8\\
12.9974326085709	49\\
13.0482792053712	49.2\\
13.0817636443067	49.4\\
13.1145777729923	49.6\\
13.1274709176732	49.8\\
13.2757194747304	50\\
13.3255394067452	50.2\\
13.3295834479619	50.4\\
13.3427699525823	50.6\\
13.3530858937587	50.8\\
13.3702216518005	51\\
13.390953644217	51.2\\
13.4936435401237	51.4\\
13.6562588210253	51.6\\
13.7184394786627	51.8\\
13.723183782828	52\\
13.7514293761008	52.2\\
13.7740848697517	52.4\\
13.8019580140038	52.6\\
13.8068917185439	52.8\\
13.8437410956255	53\\
13.925639388184	53.2\\
13.9777507834557	53.4\\
14.0219195512601	53.6\\
14.1247140657309	53.8\\
14.1381943159751	54\\
14.2899196217472	54.2\\
14.3895531194495	54.4\\
14.3992385955157	54.6\\
14.4692546446785	54.8\\
14.4846365728214	55\\
14.5532514750471	55.2\\
14.6435032249989	55.4\\
14.7741006187601	55.6\\
14.8092419870638	55.8\\
14.8226166877674	56\\
14.8243609500899	56.2\\
15.0399646582615	56.4\\
15.0836656667902	56.6\\
15.0953550048724	56.8\\
15.1381138279956	57\\
15.2365826433048	57.2\\
15.2753978521266	57.4\\
15.2879485746929	57.6\\
15.2920330454568	57.8\\
15.3650800930277	58\\
15.3872694720161	58.2\\
15.3928898901768	58.4\\
15.445005750345	58.6\\
15.4584539228599	58.8\\
15.5111067623334	59\\
15.5513265948131	59.2\\
15.5832085744837	59.4\\
15.6625142308672	59.6\\
15.7647057359622	59.8\\
15.807891255772	60\\
15.8423327887773	60.2\\
15.9213535751741	60.4\\
15.9408294663358	60.6\\
15.9430055422739	60.8\\
16.0938076463048	61\\
16.2450724805621	61.2\\
16.2573176230884	61.4\\
16.3581487816472	61.6\\
16.4103554965544	61.8\\
16.4314634524729	62\\
16.4923928413664	62.2\\
16.6121588116475	62.4\\
16.6940745411593	62.6\\
16.8419549034545	62.8\\
16.9528466984046	63\\
17.0266291706445	63.2\\
17.1300292238093	63.4\\
17.1792326025877	63.6\\
17.2291265258429	63.8\\
17.2471106001432	64\\
17.2862611684836	64.2\\
17.3065429500536	64.4\\
17.3296210745908	64.6\\
17.4003768123935	64.8\\
17.4090402970241	65\\
17.4148544320323	65.2\\
17.4520231091092	65.4\\
17.4810812025269	65.6\\
17.4859628528407	65.8\\
17.5305135055911	66\\
17.5545447891236	66.2\\
17.5661459955764	66.4\\
17.5911509311482	66.6\\
17.7360118327457	66.8\\
17.7661446777579	67\\
17.7747181389718	67.2\\
17.833328878598	67.4\\
17.8519111296597	67.6\\
17.8870612301874	67.8\\
17.9149392310418	68\\
17.959656269481	68.2\\
18.0441104630573	68.4\\
18.0563661848433	68.6\\
18.2029952691372	68.8\\
18.2900108814369	69\\
18.3526084412726	69.2\\
18.425049485615	69.4\\
18.4832028829391	69.6\\
18.5346220786922	69.8\\
18.5614428266466	70\\
18.577051399816	70.2\\
18.5812188356589	70.4\\
18.6224494911311	70.6\\
18.6734738847935	70.8\\
18.680729441639	71\\
18.7666311912496	71.2\\
18.8564800897535	71.4\\
18.9260676181433	71.6\\
19.2077223892029	71.8\\
19.2881533022532	72\\
19.4043667404431	72.2\\
19.4129666319768	72.4\\
19.4921779169106	72.6\\
19.8646873390531	72.8\\
20.0080096674335	73\\
};
\addlegendentry{MIP formulation};

\end{axis}
\end{tikzpicture}%

==> time_plot.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\columnwidth,
height=0.6\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1.8,
xmax=10.2,
xtick={ 2,  4,  6,  8, 10},
xlabel={Prediction horizon},
xmajorgrids,
ymode=log,
ymin=0.01,
ymax=1000,
yminorticks=true,
ylabel={Computation time [s]},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	0.0844265222549438\\
4	0.682844996452332\\
6	2.89228105545044\\
8	6.94967150688171\\
10	12.0162440538406\\
};
\addplot [color=mycolor2,dashdotted,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	0.112006999999998\\
4	0.220013999999992\\
6	0.344021999999995\\
8	0.492030999999997\\
10	0.544034000000011\\
};
\addplot [color=mycolor1,dashed,line width=1.5pt,mark size=4.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.0237839221954346\\
2	0.292904138565063\\
};
\addplot [color=mycolor1,dashed,line width=1.5pt,mark size=4.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0.174551010131836\\
4	2.17740297317505\\
};
\addplot [color=mycolor1,dashed,line width=1.5pt,mark size=4.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
6	0.236302852630615\\
6	11.8742837905884\\
};
\addplot [color=mycolor1,dashed,line width=1.5pt,mark size=4.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	0.949717044830322\\
8	82.6818161010742\\
};
\addplot [color=mycolor1,dashed,line width=1.5pt,mark size=4.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	1.30181503295898\\
10	629.060441970825\\
};
\addlegendentry{MIP formulation};

\addplot [color=mycolor2,dashdotted,line width=1.5pt,mark size=4.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.0560039999999979\\
2	0.720044999999999\\
};
\addplot [color=mycolor2,dashdotted,line width=1.5pt,mark size=4.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0.112006999999991\\
4	1.040065\\
};
\addplot [color=mycolor2,dashdotted,line width=1.5pt,mark size=4.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6	0.168010999999979\\
6	1.46809200000001\\
};
\addplot [color=mycolor2,dashdotted,line width=1.5pt,mark size=4.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	0.220014000000106\\
8	4.85630299999991\\
};
\addplot [color=mycolor2,dashdotted,line width=1.5pt,mark size=4.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.260015999999951\\
10	4.16826100000003\\
};
\addlegendentry{Sparse LC model};

\end{axis}
\end{tikzpicture}%
